Joint Shapley values: a measure of joint feature importance

The Shapley value is one of the most widely used measures of feature importance partly as it measures a feature's average effect on a model's prediction. We introduce joint Shapley values, which directly extend Shapley's axioms and intuitions: joint Shapley values measure a set of features' average contribution to a model's prediction. We prove the uniqueness of joint Shapley values, for any order of explanation. Results for games show that joint Shapley values present different insights from existing interaction indices, which assess the effect of a feature within a set of features. The joint Shapley values provide intuitive results in ML attribution problems. With binary features, we present a presence-adjusted global value that is more consistent with local intuitions than the usual approach.

==> 210528-boston-iterations-no-font-info.pgf.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   %\setmainfont{DejaVuSerif.ttf}[Path=/nix/store/8p41ifdxm0v8zn9cvfc7yi2ly81ql7q1-python3.8-matplotlib-3.3.4/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   %\setsansfont{DejaVuSans.ttf}[Path=/nix/store/8p41ifdxm0v8zn9cvfc7yi2ly81ql7q1-python3.8-matplotlib-3.3.4/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   %\setmonofont{DejaVuSansMono.ttf}[Path=/nix/store/8p41ifdxm0v8zn9cvfc7yi2ly81ql7q1-python3.8-matplotlib-3.3.4/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244124in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244124in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951026in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.951026in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951026in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657928in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.657928in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657928in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364830in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.364830in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.364830in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071732in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.071732in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.071732in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778633in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.778633in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778633in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164646in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000} Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.733173in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.733173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=0.675136in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000} 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.206063in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.206063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.148025in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000} 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.678953in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.678953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=1.620915in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000} 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.151843in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.151843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.093805in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000} 1.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.624733in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.624733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=2.566695in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000} 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.097623in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.097623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375088in, y=3.039585in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000} 1.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319533in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000} L2 Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.945598in}}%
\pgfpathlineto{\pgfqpoint{0.975502in}{3.122436in}}%
\pgfpathlineto{\pgfqpoint{0.989640in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.003778in}{3.345061in}}%
\pgfpathlineto{\pgfqpoint{1.046192in}{2.717416in}}%
\pgfpathlineto{\pgfqpoint{1.060330in}{2.766544in}}%
\pgfpathlineto{\pgfqpoint{1.074468in}{2.662140in}}%
\pgfpathlineto{\pgfqpoint{1.088606in}{2.541312in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{2.530962in}}%
\pgfpathlineto{\pgfqpoint{1.116882in}{2.534949in}}%
\pgfpathlineto{\pgfqpoint{1.131020in}{2.559682in}}%
\pgfpathlineto{\pgfqpoint{1.145158in}{2.377200in}}%
\pgfpathlineto{\pgfqpoint{1.159296in}{2.348752in}}%
\pgfpathlineto{\pgfqpoint{1.173434in}{2.248820in}}%
\pgfpathlineto{\pgfqpoint{1.187572in}{2.287003in}}%
\pgfpathlineto{\pgfqpoint{1.201710in}{2.284994in}}%
\pgfpathlineto{\pgfqpoint{1.215848in}{2.293836in}}%
\pgfpathlineto{\pgfqpoint{1.229986in}{2.279177in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{2.174144in}}%
\pgfpathlineto{\pgfqpoint{1.258262in}{2.021091in}}%
\pgfpathlineto{\pgfqpoint{1.272400in}{2.061171in}}%
\pgfpathlineto{\pgfqpoint{1.286538in}{2.006109in}}%
\pgfpathlineto{\pgfqpoint{1.300676in}{2.088532in}}%
\pgfpathlineto{\pgfqpoint{1.314815in}{2.279343in}}%
\pgfpathlineto{\pgfqpoint{1.328953in}{2.213192in}}%
\pgfpathlineto{\pgfqpoint{1.343091in}{2.084224in}}%
\pgfpathlineto{\pgfqpoint{1.357229in}{1.977040in}}%
\pgfpathlineto{\pgfqpoint{1.371367in}{1.917431in}}%
\pgfpathlineto{\pgfqpoint{1.385505in}{1.820818in}}%
\pgfpathlineto{\pgfqpoint{1.399643in}{1.953767in}}%
\pgfpathlineto{\pgfqpoint{1.413781in}{1.988909in}}%
\pgfpathlineto{\pgfqpoint{1.427919in}{1.949376in}}%
\pgfpathlineto{\pgfqpoint{1.442057in}{2.029021in}}%
\pgfpathlineto{\pgfqpoint{1.456195in}{2.131197in}}%
\pgfpathlineto{\pgfqpoint{1.470333in}{2.018538in}}%
\pgfpathlineto{\pgfqpoint{1.484471in}{2.016390in}}%
\pgfpathlineto{\pgfqpoint{1.498609in}{1.910451in}}%
\pgfpathlineto{\pgfqpoint{1.512747in}{1.973055in}}%
\pgfpathlineto{\pgfqpoint{1.526885in}{1.979991in}}%
\pgfpathlineto{\pgfqpoint{1.541023in}{2.011226in}}%
\pgfpathlineto{\pgfqpoint{1.555161in}{1.961444in}}%
\pgfpathlineto{\pgfqpoint{1.569299in}{1.894298in}}%
\pgfpathlineto{\pgfqpoint{1.583437in}{1.796050in}}%
\pgfpathlineto{\pgfqpoint{1.597575in}{1.940904in}}%
\pgfpathlineto{\pgfqpoint{1.625851in}{1.883840in}}%
\pgfpathlineto{\pgfqpoint{1.639989in}{1.869399in}}%
\pgfpathlineto{\pgfqpoint{1.654127in}{1.870386in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.858249in}}%
\pgfpathlineto{\pgfqpoint{1.682403in}{1.800440in}}%
\pgfpathlineto{\pgfqpoint{1.696542in}{1.791501in}}%
\pgfpathlineto{\pgfqpoint{1.724818in}{1.705728in}}%
\pgfpathlineto{\pgfqpoint{1.738956in}{1.698118in}}%
\pgfpathlineto{\pgfqpoint{1.753094in}{1.686520in}}%
\pgfpathlineto{\pgfqpoint{1.767232in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{1.781370in}{1.732177in}}%
\pgfpathlineto{\pgfqpoint{1.809646in}{1.581854in}}%
\pgfpathlineto{\pgfqpoint{1.823784in}{1.565100in}}%
\pgfpathlineto{\pgfqpoint{1.837922in}{1.515702in}}%
\pgfpathlineto{\pgfqpoint{1.852060in}{1.503811in}}%
\pgfpathlineto{\pgfqpoint{1.866198in}{1.458713in}}%
\pgfpathlineto{\pgfqpoint{1.880336in}{1.449481in}}%
\pgfpathlineto{\pgfqpoint{1.894474in}{1.398189in}}%
\pgfpathlineto{\pgfqpoint{1.908612in}{1.382373in}}%
\pgfpathlineto{\pgfqpoint{1.922750in}{1.461035in}}%
\pgfpathlineto{\pgfqpoint{1.936888in}{1.392517in}}%
\pgfpathlineto{\pgfqpoint{1.951026in}{1.370510in}}%
\pgfpathlineto{\pgfqpoint{1.965164in}{1.482395in}}%
\pgfpathlineto{\pgfqpoint{1.979302in}{1.521267in}}%
\pgfpathlineto{\pgfqpoint{1.993440in}{1.468831in}}%
\pgfpathlineto{\pgfqpoint{2.007578in}{1.501929in}}%
\pgfpathlineto{\pgfqpoint{2.021716in}{1.478095in}}%
\pgfpathlineto{\pgfqpoint{2.035854in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{2.049992in}{1.384625in}}%
\pgfpathlineto{\pgfqpoint{2.064130in}{1.483283in}}%
\pgfpathlineto{\pgfqpoint{2.078268in}{1.461448in}}%
\pgfpathlineto{\pgfqpoint{2.092407in}{1.448696in}}%
\pgfpathlineto{\pgfqpoint{2.106545in}{1.459941in}}%
\pgfpathlineto{\pgfqpoint{2.120683in}{1.437209in}}%
\pgfpathlineto{\pgfqpoint{2.134821in}{1.440274in}}%
\pgfpathlineto{\pgfqpoint{2.148959in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{2.163097in}{1.370038in}}%
\pgfpathlineto{\pgfqpoint{2.177235in}{1.333904in}}%
\pgfpathlineto{\pgfqpoint{2.191373in}{1.343866in}}%
\pgfpathlineto{\pgfqpoint{2.205511in}{1.287339in}}%
\pgfpathlineto{\pgfqpoint{2.219649in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{2.233787in}{1.326269in}}%
\pgfpathlineto{\pgfqpoint{2.247925in}{1.376000in}}%
\pgfpathlineto{\pgfqpoint{2.262063in}{1.369026in}}%
\pgfpathlineto{\pgfqpoint{2.276201in}{1.357219in}}%
\pgfpathlineto{\pgfqpoint{2.290339in}{1.350340in}}%
\pgfpathlineto{\pgfqpoint{2.304477in}{1.313620in}}%
\pgfpathlineto{\pgfqpoint{2.318615in}{1.257790in}}%
\pgfpathlineto{\pgfqpoint{2.332753in}{1.213822in}}%
\pgfpathlineto{\pgfqpoint{2.346891in}{1.275339in}}%
\pgfpathlineto{\pgfqpoint{2.361029in}{1.240498in}}%
\pgfpathlineto{\pgfqpoint{2.375167in}{1.239874in}}%
\pgfpathlineto{\pgfqpoint{2.389305in}{1.229333in}}%
\pgfpathlineto{\pgfqpoint{2.403443in}{1.254985in}}%
\pgfpathlineto{\pgfqpoint{2.431719in}{1.257066in}}%
\pgfpathlineto{\pgfqpoint{2.445857in}{1.248583in}}%
\pgfpathlineto{\pgfqpoint{2.459995in}{1.220556in}}%
\pgfpathlineto{\pgfqpoint{2.474133in}{1.213750in}}%
\pgfpathlineto{\pgfqpoint{2.488272in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{2.502410in}{1.178963in}}%
\pgfpathlineto{\pgfqpoint{2.516548in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{2.530686in}{1.201792in}}%
\pgfpathlineto{\pgfqpoint{2.544824in}{1.241025in}}%
\pgfpathlineto{\pgfqpoint{2.558962in}{1.275380in}}%
\pgfpathlineto{\pgfqpoint{2.573100in}{1.283986in}}%
\pgfpathlineto{\pgfqpoint{2.601376in}{1.212520in}}%
\pgfpathlineto{\pgfqpoint{2.615514in}{1.233885in}}%
\pgfpathlineto{\pgfqpoint{2.629652in}{1.207299in}}%
\pgfpathlineto{\pgfqpoint{2.643790in}{1.163750in}}%
\pgfpathlineto{\pgfqpoint{2.657928in}{1.134460in}}%
\pgfpathlineto{\pgfqpoint{2.672066in}{1.127648in}}%
\pgfpathlineto{\pgfqpoint{2.686204in}{1.112597in}}%
\pgfpathlineto{\pgfqpoint{2.714480in}{1.104385in}}%
\pgfpathlineto{\pgfqpoint{2.742756in}{1.099922in}}%
\pgfpathlineto{\pgfqpoint{2.756894in}{1.089745in}}%
\pgfpathlineto{\pgfqpoint{2.771032in}{1.119682in}}%
\pgfpathlineto{\pgfqpoint{2.785170in}{1.101336in}}%
\pgfpathlineto{\pgfqpoint{2.799308in}{1.121543in}}%
\pgfpathlineto{\pgfqpoint{2.813446in}{1.099566in}}%
\pgfpathlineto{\pgfqpoint{2.827584in}{1.068924in}}%
\pgfpathlineto{\pgfqpoint{2.841722in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.855860in}{1.082838in}}%
\pgfpathlineto{\pgfqpoint{2.869998in}{1.129257in}}%
\pgfpathlineto{\pgfqpoint{2.884137in}{1.092265in}}%
\pgfpathlineto{\pgfqpoint{2.898275in}{1.140956in}}%
\pgfpathlineto{\pgfqpoint{2.912413in}{1.135715in}}%
\pgfpathlineto{\pgfqpoint{2.926551in}{1.142128in}}%
\pgfpathlineto{\pgfqpoint{2.940689in}{1.185403in}}%
\pgfpathlineto{\pgfqpoint{2.954827in}{1.160895in}}%
\pgfpathlineto{\pgfqpoint{2.968965in}{1.149783in}}%
\pgfpathlineto{\pgfqpoint{2.983103in}{1.111064in}}%
\pgfpathlineto{\pgfqpoint{2.997241in}{1.112349in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{1.073581in}}%
\pgfpathlineto{\pgfqpoint{3.025517in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{3.039655in}{1.125153in}}%
\pgfpathlineto{\pgfqpoint{3.053793in}{1.087923in}}%
\pgfpathlineto{\pgfqpoint{3.067931in}{1.062867in}}%
\pgfpathlineto{\pgfqpoint{3.082069in}{1.076257in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.055573in}}%
\pgfpathlineto{\pgfqpoint{3.110345in}{1.083711in}}%
\pgfpathlineto{\pgfqpoint{3.124483in}{1.085134in}}%
\pgfpathlineto{\pgfqpoint{3.138621in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{3.152759in}{1.041090in}}%
\pgfpathlineto{\pgfqpoint{3.166897in}{1.041650in}}%
\pgfpathlineto{\pgfqpoint{3.181035in}{1.047744in}}%
\pgfpathlineto{\pgfqpoint{3.195173in}{1.060699in}}%
\pgfpathlineto{\pgfqpoint{3.209311in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{3.223449in}{1.064309in}}%
\pgfpathlineto{\pgfqpoint{3.237587in}{1.033579in}}%
\pgfpathlineto{\pgfqpoint{3.251725in}{1.029960in}}%
\pgfpathlineto{\pgfqpoint{3.265863in}{0.997740in}}%
\pgfpathlineto{\pgfqpoint{3.294140in}{0.954689in}}%
\pgfpathlineto{\pgfqpoint{3.308278in}{0.975894in}}%
\pgfpathlineto{\pgfqpoint{3.322416in}{0.965312in}}%
\pgfpathlineto{\pgfqpoint{3.336554in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{3.350692in}{0.911326in}}%
\pgfpathlineto{\pgfqpoint{3.364830in}{0.895802in}}%
\pgfpathlineto{\pgfqpoint{3.378968in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{3.393106in}{0.904880in}}%
\pgfpathlineto{\pgfqpoint{3.407244in}{0.888259in}}%
\pgfpathlineto{\pgfqpoint{3.421382in}{0.883551in}}%
\pgfpathlineto{\pgfqpoint{3.435520in}{0.855700in}}%
\pgfpathlineto{\pgfqpoint{3.449658in}{0.846417in}}%
\pgfpathlineto{\pgfqpoint{3.463796in}{0.858411in}}%
\pgfpathlineto{\pgfqpoint{3.477934in}{0.844412in}}%
\pgfpathlineto{\pgfqpoint{3.492072in}{0.813196in}}%
\pgfpathlineto{\pgfqpoint{3.520348in}{0.873638in}}%
\pgfpathlineto{\pgfqpoint{3.534486in}{0.845501in}}%
\pgfpathlineto{\pgfqpoint{3.548624in}{0.874040in}}%
\pgfpathlineto{\pgfqpoint{3.562762in}{0.877831in}}%
\pgfpathlineto{\pgfqpoint{3.576900in}{0.864557in}}%
\pgfpathlineto{\pgfqpoint{3.591038in}{0.842928in}}%
\pgfpathlineto{\pgfqpoint{3.605176in}{0.814260in}}%
\pgfpathlineto{\pgfqpoint{3.619314in}{0.806660in}}%
\pgfpathlineto{\pgfqpoint{3.633452in}{0.856534in}}%
\pgfpathlineto{\pgfqpoint{3.647590in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{3.661728in}{0.808806in}}%
\pgfpathlineto{\pgfqpoint{3.675867in}{0.830653in}}%
\pgfpathlineto{\pgfqpoint{3.690005in}{0.817886in}}%
\pgfpathlineto{\pgfqpoint{3.704143in}{0.832544in}}%
\pgfpathlineto{\pgfqpoint{3.718281in}{0.835178in}}%
\pgfpathlineto{\pgfqpoint{3.732419in}{0.830641in}}%
\pgfpathlineto{\pgfqpoint{3.746557in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{3.760695in}{0.822151in}}%
\pgfpathlineto{\pgfqpoint{3.774833in}{0.795371in}}%
\pgfpathlineto{\pgfqpoint{3.788971in}{0.774475in}}%
\pgfpathlineto{\pgfqpoint{3.803109in}{0.798723in}}%
\pgfpathlineto{\pgfqpoint{3.817247in}{0.809372in}}%
\pgfpathlineto{\pgfqpoint{3.831385in}{0.790187in}}%
\pgfpathlineto{\pgfqpoint{3.845523in}{0.762667in}}%
\pgfpathlineto{\pgfqpoint{3.859661in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{3.873799in}{0.813798in}}%
\pgfpathlineto{\pgfqpoint{3.887937in}{0.816673in}}%
\pgfpathlineto{\pgfqpoint{3.902075in}{0.813291in}}%
\pgfpathlineto{\pgfqpoint{3.916213in}{0.786597in}}%
\pgfpathlineto{\pgfqpoint{3.930351in}{0.778034in}}%
\pgfpathlineto{\pgfqpoint{3.944489in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{3.958627in}{0.737351in}}%
\pgfpathlineto{\pgfqpoint{3.972765in}{0.719174in}}%
\pgfpathlineto{\pgfqpoint{3.986903in}{0.777216in}}%
\pgfpathlineto{\pgfqpoint{4.001041in}{0.780050in}}%
\pgfpathlineto{\pgfqpoint{4.015179in}{0.754867in}}%
\pgfpathlineto{\pgfqpoint{4.029317in}{0.738469in}}%
\pgfpathlineto{\pgfqpoint{4.057593in}{0.687955in}}%
\pgfpathlineto{\pgfqpoint{4.071732in}{0.690912in}}%
\pgfpathlineto{\pgfqpoint{4.085870in}{0.666196in}}%
\pgfpathlineto{\pgfqpoint{4.100008in}{0.653319in}}%
\pgfpathlineto{\pgfqpoint{4.114146in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.128284in}{0.651473in}}%
\pgfpathlineto{\pgfqpoint{4.142422in}{0.663022in}}%
\pgfpathlineto{\pgfqpoint{4.156560in}{0.660684in}}%
\pgfpathlineto{\pgfqpoint{4.170698in}{0.689228in}}%
\pgfpathlineto{\pgfqpoint{4.184836in}{0.698091in}}%
\pgfpathlineto{\pgfqpoint{4.198974in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{4.213112in}{0.690553in}}%
\pgfpathlineto{\pgfqpoint{4.227250in}{0.670583in}}%
\pgfpathlineto{\pgfqpoint{4.241388in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{4.255526in}{0.689856in}}%
\pgfpathlineto{\pgfqpoint{4.269664in}{0.722375in}}%
\pgfpathlineto{\pgfqpoint{4.283802in}{0.704799in}}%
\pgfpathlineto{\pgfqpoint{4.297940in}{0.681441in}}%
\pgfpathlineto{\pgfqpoint{4.312078in}{0.683885in}}%
\pgfpathlineto{\pgfqpoint{4.326216in}{0.702144in}}%
\pgfpathlineto{\pgfqpoint{4.354492in}{0.711612in}}%
\pgfpathlineto{\pgfqpoint{4.368630in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{4.382768in}{0.684438in}}%
\pgfpathlineto{\pgfqpoint{4.396906in}{0.683262in}}%
\pgfpathlineto{\pgfqpoint{4.411044in}{0.693788in}}%
\pgfpathlineto{\pgfqpoint{4.425182in}{0.670377in}}%
\pgfpathlineto{\pgfqpoint{4.439320in}{0.668533in}}%
\pgfpathlineto{\pgfqpoint{4.467597in}{0.728976in}}%
\pgfpathlineto{\pgfqpoint{4.481735in}{0.746023in}}%
\pgfpathlineto{\pgfqpoint{4.495873in}{0.834411in}}%
\pgfpathlineto{\pgfqpoint{4.510011in}{0.817146in}}%
\pgfpathlineto{\pgfqpoint{4.524149in}{0.857508in}}%
\pgfpathlineto{\pgfqpoint{4.538287in}{0.870628in}}%
\pgfpathlineto{\pgfqpoint{4.552425in}{0.848152in}}%
\pgfpathlineto{\pgfqpoint{4.566563in}{0.830848in}}%
\pgfpathlineto{\pgfqpoint{4.580701in}{0.843802in}}%
\pgfpathlineto{\pgfqpoint{4.594839in}{0.868376in}}%
\pgfpathlineto{\pgfqpoint{4.608977in}{0.845840in}}%
\pgfpathlineto{\pgfqpoint{4.623115in}{0.873510in}}%
\pgfpathlineto{\pgfqpoint{4.637253in}{0.894688in}}%
\pgfpathlineto{\pgfqpoint{4.651391in}{0.879877in}}%
\pgfpathlineto{\pgfqpoint{4.665529in}{0.873650in}}%
\pgfpathlineto{\pgfqpoint{4.679667in}{0.882016in}}%
\pgfpathlineto{\pgfqpoint{4.693805in}{0.886896in}}%
\pgfpathlineto{\pgfqpoint{4.707943in}{0.871920in}}%
\pgfpathlineto{\pgfqpoint{4.722081in}{0.898720in}}%
\pgfpathlineto{\pgfqpoint{4.736219in}{0.893757in}}%
\pgfpathlineto{\pgfqpoint{4.750357in}{0.879749in}}%
\pgfpathlineto{\pgfqpoint{4.764495in}{0.857547in}}%
\pgfpathlineto{\pgfqpoint{4.778633in}{0.854060in}}%
\pgfpathlineto{\pgfqpoint{4.792771in}{0.872655in}}%
\pgfpathlineto{\pgfqpoint{4.806909in}{0.876249in}}%
\pgfpathlineto{\pgfqpoint{4.821047in}{0.909822in}}%
\pgfpathlineto{\pgfqpoint{4.835185in}{0.910646in}}%
\pgfpathlineto{\pgfqpoint{4.849324in}{0.926654in}}%
\pgfpathlineto{\pgfqpoint{4.863462in}{0.932665in}}%
\pgfpathlineto{\pgfqpoint{4.877600in}{0.941439in}}%
\pgfpathlineto{\pgfqpoint{4.891738in}{0.952134in}}%
\pgfpathlineto{\pgfqpoint{4.905876in}{0.930952in}}%
\pgfpathlineto{\pgfqpoint{4.920014in}{0.942308in}}%
\pgfpathlineto{\pgfqpoint{4.934152in}{0.961373in}}%
\pgfpathlineto{\pgfqpoint{4.948290in}{0.968377in}}%
\pgfpathlineto{\pgfqpoint{4.962428in}{0.953246in}}%
\pgfpathlineto{\pgfqpoint{4.976566in}{0.933644in}}%
\pgfpathlineto{\pgfqpoint{4.990704in}{0.918818in}}%
\pgfpathlineto{\pgfqpoint{5.004842in}{0.925658in}}%
\pgfpathlineto{\pgfqpoint{5.018980in}{0.941164in}}%
\pgfpathlineto{\pgfqpoint{5.033118in}{0.946942in}}%
\pgfpathlineto{\pgfqpoint{5.047256in}{0.942059in}}%
\pgfpathlineto{\pgfqpoint{5.061394in}{0.957736in}}%
\pgfpathlineto{\pgfqpoint{5.075532in}{0.946617in}}%
\pgfpathlineto{\pgfqpoint{5.089670in}{0.973701in}}%
\pgfpathlineto{\pgfqpoint{5.103808in}{0.969334in}}%
\pgfpathlineto{\pgfqpoint{5.117946in}{0.977742in}}%
\pgfpathlineto{\pgfqpoint{5.132084in}{0.969934in}}%
\pgfpathlineto{\pgfqpoint{5.146222in}{0.949414in}}%
\pgfpathlineto{\pgfqpoint{5.160360in}{0.947448in}}%
\pgfpathlineto{\pgfqpoint{5.174498in}{0.947680in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.988345in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.988345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> L2-norm-review-38-multiple-iterations-no-font-info.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/ProgramData/Anaconda3/envs/Shapley-values/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{arial.ttf}[Path=C:/WINDOWS/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Anaconda3/envs/Shapley-values/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889715in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.889715in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889715in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606202in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.606202in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606202in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322689in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.322689in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322689in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039176in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.039176in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039176in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755663in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.755663in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.755663in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472149in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.472149in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472149in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.368056in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000} 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.172777in,,top]{\color{textcolor}\fontsize{12.000000}{14.400000} Number of iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.558215in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.558215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.065803in, y=0.503534in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000} 0.00000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.165418in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.165418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.065803in, y=1.110737in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000} 0.00005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.772620in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.772620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.065803in, y=1.717940in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000} 0.00010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.379823in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.379823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.065803in, y=2.325142in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000} 0.00015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.987025in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.987025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.065803in, y=2.932345in, left, base]{\color{textcolor}\fontsize{11.000000}{13.200000} 0.00020}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010247in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{12.000000}{14.400000} L2 Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.012066in}}%
\pgfpathlineto{\pgfqpoint{1.033012in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{2.385203in}}%
\pgfpathlineto{\pgfqpoint{1.176310in}{2.880243in}}%
\pgfpathlineto{\pgfqpoint{1.247958in}{1.620820in}}%
\pgfpathlineto{\pgfqpoint{1.319607in}{1.278357in}}%
\pgfpathlineto{\pgfqpoint{1.391256in}{1.513952in}}%
\pgfpathlineto{\pgfqpoint{1.462904in}{1.880678in}}%
\pgfpathlineto{\pgfqpoint{1.534553in}{1.343935in}}%
\pgfpathlineto{\pgfqpoint{1.606202in}{1.668181in}}%
\pgfpathlineto{\pgfqpoint{1.677851in}{1.438659in}}%
\pgfpathlineto{\pgfqpoint{1.749499in}{0.932252in}}%
\pgfpathlineto{\pgfqpoint{1.821148in}{1.154488in}}%
\pgfpathlineto{\pgfqpoint{1.892797in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{1.964445in}{0.958969in}}%
\pgfpathlineto{\pgfqpoint{2.036094in}{1.076766in}}%
\pgfpathlineto{\pgfqpoint{2.107743in}{1.001473in}}%
\pgfpathlineto{\pgfqpoint{2.179391in}{0.912821in}}%
\pgfpathlineto{\pgfqpoint{2.251040in}{0.910392in}}%
\pgfpathlineto{\pgfqpoint{2.322689in}{1.022118in}}%
\pgfpathlineto{\pgfqpoint{2.394337in}{1.086481in}}%
\pgfpathlineto{\pgfqpoint{2.465986in}{0.805954in}}%
\pgfpathlineto{\pgfqpoint{2.537635in}{0.787738in}}%
\pgfpathlineto{\pgfqpoint{2.609284in}{0.865459in}}%
\pgfpathlineto{\pgfqpoint{2.680932in}{0.872746in}}%
\pgfpathlineto{\pgfqpoint{2.752581in}{0.689371in}}%
\pgfpathlineto{\pgfqpoint{2.824230in}{0.695443in}}%
\pgfpathlineto{\pgfqpoint{2.895878in}{0.875175in}}%
\pgfpathlineto{\pgfqpoint{2.967527in}{0.821741in}}%
\pgfpathlineto{\pgfqpoint{3.039176in}{0.883676in}}%
\pgfpathlineto{\pgfqpoint{3.110824in}{0.682084in}}%
\pgfpathlineto{\pgfqpoint{3.182473in}{0.756163in}}%
\pgfpathlineto{\pgfqpoint{3.254122in}{0.756163in}}%
\pgfpathlineto{\pgfqpoint{3.325770in}{0.771950in}}%
\pgfpathlineto{\pgfqpoint{3.397419in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{3.469068in}{0.768307in}}%
\pgfpathlineto{\pgfqpoint{3.540716in}{0.809597in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{0.875175in}}%
\pgfpathlineto{\pgfqpoint{3.684014in}{0.866674in}}%
\pgfpathlineto{\pgfqpoint{3.755663in}{0.791381in}}%
\pgfpathlineto{\pgfqpoint{3.827311in}{0.786523in}}%
\pgfpathlineto{\pgfqpoint{3.898960in}{0.747662in}}%
\pgfpathlineto{\pgfqpoint{3.970609in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{4.042257in}{0.785309in}}%
\pgfpathlineto{\pgfqpoint{4.113906in}{0.795024in}}%
\pgfpathlineto{\pgfqpoint{4.185555in}{0.669819in}}%
\pgfpathlineto{\pgfqpoint{4.257203in}{0.757377in}}%
\pgfpathlineto{\pgfqpoint{4.328852in}{0.707587in}}%
\pgfpathlineto{\pgfqpoint{4.400501in}{0.759806in}}%
\pgfpathlineto{\pgfqpoint{4.472149in}{0.683299in}}%
\pgfpathlineto{\pgfqpoint{4.543798in}{0.668847in}}%
\pgfpathlineto{\pgfqpoint{4.615447in}{0.685727in}}%
\pgfpathlineto{\pgfqpoint{4.687096in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.758744in}{0.763449in}}%
\pgfpathlineto{\pgfqpoint{4.830393in}{0.648081in}}%
\pgfpathlineto{\pgfqpoint{4.902042in}{0.674919in}}%
\pgfpathlineto{\pgfqpoint{4.973690in}{0.691800in}}%
\pgfpathlineto{\pgfqpoint{5.045339in}{0.754949in}}%
\pgfpathlineto{\pgfqpoint{5.116988in}{0.710016in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.656339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

